Two-loop matching coefficients for the strong coupling in the MSSM

When relating the strong coupling $\alpha_s$, measured at the scale of the $Z$ boson mass, to its numerical value at some higher energy, for example the scale of Grand Unification, it is important to include higher order corrections both in the running of $\alpha_s$ and the decoupling of the heavy particles. We compute the two-loop matching coefficients for $\alpha_s$ within the Minimal Supersymmetric Standard Model (MSSM) which are necessary for a consistent three-loop evolution of the strong coupling constant. Different scenarios for the hierarchy of the supersymmetric scales are considered and the numerical effects are discussed. We find that the three-loop effects can be as large as and sometimes even larger than the uncertainty induced by the current experimental accuracy of $\alpha_s(M_Z)$.

==> figs/diagrams.tex <==
\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/Cycles}{0}
\FALabel(3.,8.93)[t]{$g$}
\FAProp(20.,10.)(14.,10.)(0.,){/Cycles}{0}
\FALabel(17.,11.07)[b]{$g$}
\FAProp(6.,10.)(14.,10.)(0.8,){/Cycles}{0}
\FALabel(10.,5.73)[t]{$g$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/Cycles}{0}
\FALabel(10.,14.27)[b]{$g$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}


\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/Cycles}{0}
\FALabel(3.,8.93)[t]{$g$}
\FAProp(20.,10.)(14.,10.)(0.,){/Cycles}{0}
\FALabel(17.,5.43)[b]{$g$}
\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{-1}
\FALabel(10.,5.73)[t]{$\tilde t_1$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/ScalarDash}{1}
\FALabel(10.,14.27)[b]{$\tilde t_1$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/GhostDash}{1}
\FALabel(3.,8.93)[t]{$c$}
\FAProp(20.,10.)(14.,10.)(0.,){/GhostDash}{-1}
\FALabel(17.,6.83)[b]{$c$}
\FAProp(6.,10.)(14.,10.)(0.8,){/GhostDash}{1}
\FALabel(10.,5.73)[t]{$c$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/Cycles}{0}
\FALabel(10.,14.27)[b]{$g$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.6,10.)(0.,){/Cycles}{0}
\FALabel(3.3,8.93)[t]{$g$}
\FAProp(20.,15.)(14.,14.)(0.,){/GhostDash}{-1}
\FALabel(16.7452,15.5489)[b]{$c$}
\FAProp(20.,5.)(14.,6.)(0.,){/GhostDash}{1}
\FALabel(16.7452,4.45109)[t]{$c$}
\FAProp(6.6,10.)(14.,14.)(0.,){/Cycles}{0}
\FALabel(9.51988,13.8512)[br]{$g$}
\FAProp(6.6,10.)(14.,6.)(0.,){/Cycles}{0}
\FALabel(9.85274,6.76457)[tr]{$g$}
\FAProp(14.,14.)(14.,6.)(0.,){/GhostDash}{-1}
\FALabel(15.274,10.)[l]{$c$}
\FAVert(6.6,10.){0}
\FAVert(14.,14.){0}
\FAVert(14.,6.){0}

\FADiagram{}
\FAProp(0.,10.)(6.6,10.)(0.,){/Cycles}{0}
\FALabel(3.3,8.93)[t]{$g$}
\FAProp(20.,15.)(14.,14.)(0.,){/GhostDash}{-1}
\FALabel(16.7452,15.5489)[b]{$c$}
\FAProp(20.,5.)(14.,6.)(0.,){/GhostDash}{1}
\FALabel(16.7452,4.45109)[t]{$c$}
\FAProp(6.6,10.)(14.,14.)(0.,){/GhostDash}{1}
\FALabel(9.85274,13.2354)[br]{$c$}
\FAProp(6.6,10.)(14.,6.)(0.,){/GhostDash}{-1}
\FALabel(9.85274,6.76457)[tr]{$c$}
\FAProp(14.,14.)(14.,6.)(0.,){/Cycles}{0}
\FALabel(15.974,10.)[l]{$g$}
\FAVert(6.6,10.){0}
\FAVert(14.,14.){0}
\FAVert(14.,6.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/Cycles}{0}
\FALabel(3.,8.93)[t]{$g$}
\FAProp(20.,10.)(14.,10.)(0.,){/Cycles}{0}
\FALabel(17.,8.23)[t]{$g$}
\FAProp(6.,10.)(14.,10.)(1.,){/Cycles}{0}
\FALabel(10.,4.93)[t]{$g$}
\FAProp(8.,13.5)(6.,10.)(0.315846,){/Cycles}{0}
\FALabel(5.58149,12.3549)[br]{$g$}
\FAProp(12.,13.5)(8.,13.5)(0.8,){/Cycles}{0}
\FALabel(10.,16.17)[b]{$g$}
\FAProp(12.,13.5)(8.,13.5)(-0.8,){/Cycles}{0}
\FALabel(10.,10.83)[t]{$g$}
\FAProp(12.,13.5)(14.,10.)(-0.310119,){/Cycles}{0}
\FALabel(14.4085,12.3491)[bl]{$g$}
\FAVert(12.,13.5){0}
\FAVert(8.,13.5){0}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/Cycles}{0}
\FALabel(3.,8.93)[t]{$g$}
\FAProp(20.,10.)(14.,10.)(0.,){/Cycles}{0}
\FALabel(17.,5.83)[b]{$g$}
\FAProp(10.,6.)(6.,10.)(-0.434885,){/Straight}{-1}
\FALabel(6.51421,6.51421)[tr]{$t$}
\FAProp(10.,6.)(14.,10.)(0.412689,){/ScalarDash}{1}
\FALabel(13.4414,6.55861)[tl]{$\tilde t_2$}
\FAProp(10.,14.)(10.,6.)(0.,){/Cycles}{0}
\FAProp(10.2,14.)(10.2,6.)(0.,){/Straight}{0}
\FALabel(11.2,10.)[l]{$\tilde g$}
\FAProp(10.,14.)(6.,10.)(0.425735,){/Straight}{1}
\FALabel(6.53252,13.4675)[br]{$t$}
\FAProp(10.,14.)(14.,10.)(-0.412689,){/ScalarDash}{-1}
\FALabel(13.4414,13.0414)[bl]{$\tilde t_2$}
\FAVert(10.,14.){0}
\FAVert(10.,6.){0}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/GhostDash}{1}
\FALabel(3.,8.93)[t]{$c$}
\FAProp(20.,10.)(14.,10.)(0.,){/GhostDash}{-1}
\FALabel(17.,8.93)[t]{$c$}
\FAProp(6.,10.)(14.,10.)(1.,){/GhostDash}{1}
\FALabel(10.,4.93)[t]{$c$}
\FAProp(8.,13.5)(6.,10.)(0.315846,){/Cycles}{0}
\FALabel(5.58149,12.3549)[br]{$g$}
\FAProp(12.,13.5)(8.,13.5)(0.8,){/ScalarDash}{-1}
\FALabel(10.,16.17)[b]{$\tilde t_1$}
\FAProp(12.,13.5)(8.,13.5)(-0.8,){/ScalarDash}{1}
\FALabel(10.,10.83)[t]{$\tilde t_1$}
\FAProp(12.,13.5)(14.,10.)(-0.310119,){/Cycles}{0}
\FALabel(14.4085,12.3491)[bl]{$g$}
\FAVert(12.,13.5){0}
\FAVert(8.,13.5){0}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(5.,10.)(0.,){/Cycles}{0}
\FALabel(2.5,8.93)[t]{$g$}
\FAProp(20.,16.)(15.,16.)(0.,){/GhostDash}{-1}
\FALabel(17.5,14.93)[t]{$c$}
\FAProp(20.,4.)(15.,4.)(0.,){/GhostDash}{1}
\FALabel(17.5,2.93)[t]{$c$}
\FAProp(10.,4.)(5.,10.)(0.,){/Cycles}{0}
\FALabel(6.2515,6.03959)[tr]{$g$}
\FAProp(10.,4.)(15.,4.)(0.,){/Cycles}{0}
\FALabel(12.5,2.93)[t]{$g$}
\FAProp(10.,16.)(10.,4.)(0.,){/Cycles}{0}
\FALabel(4.75,14.)[l]{$g$}
\FAProp(10.,16.)(5.,10.)(0.,){/Cycles}{0}
\FALabel(11.,12.0396)[tl]{$g$}
\FAProp(10.,16.)(15.,16.)(0.,){/Cycles}{0}
\FALabel(12.5,20.6)[t]{$g$}
\FAProp(15.,16.)(15.,4.)(0.,){/GhostDash}{-1}
\FALabel(16.07,10.)[l]{$c$}
\FAVert(10.,16.){0}
\FAVert(10.,4.){0}
\FAVert(5.,10.){0}
\FAVert(15.,16.){0}
\FAVert(15.,4.){0}

\FADiagram{}
\FAProp(0.,10.)(5.,10.)(0.,){/Cycles}{0}
\FALabel(2.5,8.93)[t]{$g$}
\FAProp(20.,16.)(15.,14.)(0.,){/GhostDash}{-1}
\FALabel(18.0757,18.0409)[t]{$c$}
\FAProp(20.,4.)(15.,6.)(0.,){/GhostDash}{1}
\FALabel(16.9243,4.04086)[t]{$c$}
\FAProp(5.,10.)(15.,14.)(0.,){/GhostDash}{1}
\FALabel(10.5757,15.0409)[t]{$c$}
\FAProp(5.,10.)(15.,6.)(0.,){/GhostDash}{-1}
\FALabel(9.42434,7.04086)[t]{$c$}
\FAProp(15.,11.5)(15.,14.)(0.,){/Cycles}{0}
%\FALabel(16.07,12.75)[l]{$g$}
\FAProp(15.,8.5)(15.,11.5)(0.8,){/ScalarDash}{-1}
\FALabel(17.27,10.)[l]{$\tilde t_2$}
\FAProp(15.,8.5)(15.,11.5)(-0.8,){/ScalarDash}{1}
\FALabel(12.73,10.)[r]{$\tilde t_2$}
\FAProp(15.,8.5)(15.,6.)(0.,){/Cycles}{0}
%\FALabel(16.77,7.25)[l]{$g$}
\FAVert(15.,8.5){0}
\FAVert(15.,11.5){0}
\FAVert(5.,10.){0}
\FAVert(15.,14.){0}
\FAVert(15.,6.){0}

